Simulation-Driven COVID-19 Epidemiological Modeling with Social Media

Modern Bayesian approaches and workflows emphasize in how simulation is important in the context of model developing. Simulation can help researchers understand how the model behaves in a controlled setting and can be used to stress the model in different ways before it is exposed to any real data. This improved understanding could be beneficial in epidemiological models, specially when dealing with COVID-19. Unfortunately, few researchers perform any simulations. We present a simulation algorithm that implements a simple agent-based model for disease transmission that works with a standard compartment epidemiological model for COVID-19. Our algorithm can be applied in different parameterizations to reflect several plausible epidemic scenarios. Additionally, we also model how social media information in the form of daily symptom mentions can be incorporate into COVID-19 epidemiological models. We test our social media COVID-19 model with two experiments. The first using simulated data from our agent-based simulation algorithm and the second with real data using a machine learning tweet classifier to identify tweets that mention symptoms from noise. Our results shows how a COVID-19 model can be (1) used to incorporate social media data and (2) assessed and evaluated with simulated and real data.

==> pictures/SIRTD.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{fit}
\begin{document}
    \begin{tikzpicture}[node distance=0.75cm,auto,>=latex',every node/.append style={align=center},state/.style={draw, circle, minimum size=0.9cm}]
        \node [state] (S) {$S$};
        \node [state, right=of S] (I) {$I$};
        \node [state, above right=of I] (T) {$T$};
        \node [state, below right=of I] (R) {$R$};
        \node [state, right=of T] (D) {$D$};

        \path[->, auto=false] (S) edge node {$\beta S \frac{I}{N}$ \\[2.5em]} (I);
        \path[->, auto=false] (I) edge node {$\hspace{-1.75em} \frac{1}{d_I} I \omega$ \\[1.0em]} (T);
        \path[->, auto=false] (I) edge node {$\hspace{5em} \frac{1}{d_I} I (1 - \omega)$ \\[1.2em]} (R);
        \path[->, auto=false] (T) edge node {$\frac{1}{d_T} T$ \\[2.5em]} (D);
    \end{tikzpicture}
\end{document}
